TabPFN-3: Technical Report

Tabular data underpins most high-value prediction problems in science and industry, and TabPFN has driven the foundation model revolution for this modality. Designed with feedback from our users, TabPFN-3 builds on this foundation to scale state-of-the-art performance to datasets with 1M training rows and substantially reduce training and inference time. Pretrained exclusively on synthetic data from our prior, TabPFN-3 dramatically pushes the frontier of tabular prediction and brings substantial gains on time series, relational, and tabular-text data. On the standard tabular benchmark TabArena, a forward pass of TabPFN-3 outperforms all other models, including tuned and ensembled baselines, by a significant margin, and pareto-dominates the speed/performance frontier. On more diverse datasets, TabPFN-3 ranks first on datasets with many classes, and beats 8-hour-tuned gradient-boosted-tree baselines on datasets up to 1M training rows and 200 features. TabPFN-3 introduces test-time compute scaling to tabular foundation models. Our API offering TabPFN-3-Plus (Thinking) exploits this to beat all non-TabPFN models by over 200 Elo on TabArena, rising to 420 Elo on the largest data subset, and outperforms AutoGluon 1.5 extreme while being 10x faster, without using LLMs, real data, internet search or any other model besides TabPFN. TabPFN-3 extends the capabilities of our models, enabling SOTA prediction on relational data (new SOTA foundation model on RelBenchV1) and tabular-text data (SOTA on TabSTAR via TabPFN-3-Plus); and improves existing integrations: a specialized checkpoint, TabPFN-TS-3, ranks 2nd on the time-series benchmark fev-bench, and SHAP-value computation is up to 120x faster. TabPFN-3 achieves this performance while being up to 20x faster than TabPFN-2.5. In addition, a reduced KV cache and row-chunking scale to 1M rows on one H100 with fast inference speed.

==> figures/tikz/arch_diagram.tex <==
\begin{tikzpicture}[
    >=Stealth,
    font=\small,
    cell/.style={
      rectangle, draw=teal!80, thick, fill=teal!20,
      minimum width=0.55cm, minimum height=0.38cm,
      anchor=center, inner sep=1pt
    },
    cellEmpty/.style={
      rectangle, draw=teal!80, thick, fill=white,
      minimum width=0.55cm, minimum height=0.38cm,
      anchor=center, inner sep=1pt
    },
    cellRed/.style={
      rectangle, draw=red!80, thick, fill=red!20,
      minimum width=0.55cm, minimum height=0.38cm,
      anchor=center, inner sep=1pt
    },
    nanCell/.style={
      rectangle, draw=red!80, thick, fill=red!15,
      minimum width=0.30cm, minimum height=0.38cm,
      anchor=center, inner sep=1pt, font=\tiny
    },
    block/.style={
      rectangle, draw=black, thick, fill=white,
      minimum width=6.0cm, minimum height=0.95cm,
      align=center, inner sep=4pt
    },
    smallblock/.style={
      rectangle, draw=black, thick, fill=white,
      minimum width=2.2cm, minimum height=0.50cm,
      align=center, font=\scriptsize, inner sep=2pt
    },
    decblock/.style={
      rectangle, draw=violet!60!black, thick, fill=violet!8,
      minimum width=2.6cm, minimum height=0.55cm,
      align=center, font=\footnotesize, inner sep=3pt
    },
    sidelabel/.style={
      align=left, font=\scriptsize\itshape, text=black!60,
      anchor=west, inner sep=2pt
    },
    novelty/.style={
      rectangle, draw=red!80, thick, fill=red!15,
      rounded corners=2pt, align=left,
      inner sep=4pt, font=\scriptsize, anchor=west
    },
    arrow/.style={-Stealth, thick, black},
    bluearrow/.style={-Stealth, thick, black},
    purplearrow/.style={-Stealth, thick, black},
    thinarrow/.style={-Stealth, thin, black},
    plus/.style={
      circle, draw=black, thick, inner sep=0.5pt,
      minimum size=0.40cm, font=\footnotesize, fill=white
    },
    embedbar/.style={
      rectangle, draw=teal!80, thick, fill=teal!20,
      minimum width=0.26cm, minimum height=0.55cm,
      anchor=center, inner sep=0pt
    },
    embedbarY/.style={
      rectangle, draw=orange!70!black, thick, fill=orange!25,
      minimum width=0.26cm, minimum height=0.55cm,
      anchor=center, inner sep=0pt
    },
    indvec/.style={
      rectangle, draw=blue!70, thick, fill=cyan!25,
      minimum width=0.26cm, minimum height=0.50cm,
      anchor=center, inner sep=0pt
    },
    tensorbox/.style={
      rectangle, draw=teal!80, very thick, fill=teal!8,
      minimum width=2.6cm, minimum height=0.60cm,
      align=center, font=\footnotesize
    },
    tensorboxV/.style={
      rectangle, draw=violet!60!black, very thick, fill=violet!6,
      minimum width=2.6cm, minimum height=0.60cm,
      align=center, font=\footnotesize
    }
  ]

  \definecolor{cA}{RGB}{ 70, 165, 195}
  \definecolor{cB}{RGB}{110, 175,  95}
  \definecolor{cX}{RGB}{225, 145,  60}
  \definecolor{cD}{RGB}{145, 105, 175}
  \colorlet{cA2}{cA!65!blue}
  \colorlet{cB2}{cB!65!teal}
  \colorlet{cX2}{cX!70!yellow}
  \colorlet{cD2}{cD!65!magenta}

  \pgfmathsetmacro{\orthXshift}{4.7}

  \def\stageW{6.8cm}


  \matrix (rawtbl) [
    matrix of nodes,
    nodes={cell, minimum height=0.32cm},
    row 3/.style={nodes={minimum height=0.15cm, inner sep=0pt}},
    column sep=-\pgflinewidth, row sep=-\pgflinewidth,
    nodes in empty cells,
  ] at (0, 7.1)
  {
    {\tiny $x_{11}$} & {\tiny $x_{12}$} & {\tiny $\cdots$} & {\tiny $x_{1m}$} \\
    {\tiny $x_{21}$} & {\tiny \textcolor{red!80}{Inf}} & {\tiny $\cdots$} & {\tiny \textcolor{red!80}{NaN}} \\
    {\tiny \raisebox{2pt}{\scalebox{1}[0.6]{$\vdots$}}} & {\tiny \raisebox{2pt}{\scalebox{1}[0.6]{$\vdots$}}} & {\tiny \raisebox{2pt}{\scalebox{1}[0.6]{$\ddots$}}} & {\tiny \raisebox{2pt}{\scalebox{1}[0.6]{$\vdots$}}} \\
  };
  \node[anchor=west, font=\scriptsize] at (rawtbl.east) {Input $X \in \mathbb{R}^{N \times C}$};

  \coordinate (mainSplit) at (0, 6.30);
  \draw[thick, solid] (rawtbl.south) -- (mainSplit);

  \tikzset{
    preprocstep/.style={
      align=center, font=\scriptsize, inner ysep=1pt, inner xsep=2pt,
      draw=groupGrayEdge, fill=white, rounded corners=2pt,
      minimum width=4.7cm, minimum height=0.30cm
    }
  }

  \coordinate (grayPanelTop) at (0, 5.65);

  \node[preprocstep] (stdblk) at (0, 5.30)
  {Mean-Imputation~\&~Standardize};

  \node[preprocstep, below=2pt of stdblk] (group)
  {Feature Grouping \tiny circular shifts $(0,1,3)$};

  \node[preprocstep, below=2pt of group] (linear)
  {Cell Embedding, Linear$(\,3{+}3 \to d\,)$};

  \node[anchor=south, font=\footnotesize\bfseries, text=black,
    draw=groupGrayEdge, thick, rounded corners=2pt,
    fill=groupGray, inner xsep=3pt, inner ysep=1pt] (grayTitle)
    at (grayPanelTop) {Feature Grouping \& Cell Embedding};

  \begin{scope}[on background layer]
    \node[fit=(grayPanelTop)(stdblk)(group)(linear), minimum width=\stageW,
      fill=groupGray, draw=groupGrayEdge, thick,
      rounded corners=4pt, inner xsep=10pt, inner ysep=4pt] (grayGroup) {};
  \end{scope}

  \draw[arrow] (mainSplit) -- (grayTitle.north);

  \node[nanCell, fill=red!10] (nm1) at (4.0, 6.30) {0};
  \node[nanCell, fill=red!25] (nm2) at (4.3, 6.30) {1};
  \node[nanCell, fill=red!10] (nm3) at (4.6, 6.30) {0};
  \node[anchor=south, font=\scriptsize, text=red!70!black]
    at (4.3, 6.55) {NaN/Inf mask};

  \draw[arrow] (mainSplit) -- (nm1.west);
  \draw[arrow] (nm2.south) |- (linear.east);

  \coordinate (addPos) at (0, 3.75);
  \node[plus, fill=orange!25, draw=orange!70!black] (taeplus) at (addPos) {$+$};

  \begin{scope}[shift={(\orthXshift, 3.75)}]
    \foreach \i/\col in {0/cA, 1/cB, 2/cX, 3/cD} {
      \filldraw[draw=black!40, line width=0.15pt, fill=\col]
      (-0.42, {0.18 - \i*0.09}) rectangle (0.42, {0.10 - \i*0.09});
    }
    \node[draw=blue!60!black, thick, rounded corners=2pt,
    minimum width=1.05cm, minimum height=0.50cm, inner sep=0pt]
    (taeTable) at (0, 0) {};
    \node[anchor=east, font=\scriptsize, text=black] at (1.8, 0) {$\leftarrow\!y_i \in \mathcal{Y}$};
    \node[anchor=south, font=\tiny, text=black, align=center,
    inner sep=0.5pt]
    at (0, 0.25) {Label Embedding (trainable orth.)};
  \end{scope}

  \draw[bluearrow] (taeTable.west) -- (taeplus.east);
  \draw[thick, black] (linear.south) -- (taeplus.north);

  \begin{scope}[yshift=0.6cm]
    \begin{scope}[yshift=1.1cm]
      \coordinate (colCenter) at (0, 0.45);

      \node[anchor=south, font=\footnotesize\bfseries, text=black,
        draw=groupCyanEdge, thick, rounded corners=2pt,
      fill=groupCyan, inner xsep=3pt, inner ysep=1pt] (cyanTitle)
      at ($(colCenter) + (0, 0.95)$)
      {Feature Embedding \tiny{(col-wise)}};
      \node[draw=groupCyanEdge, thick, fill=white, rounded corners=2pt,
        font=\scriptsize\bfseries, text=black,
        inner sep=2pt, anchor=north east]
      at (3.35, 1.49) {$\times\,3$};

      \foreach \g in {2, 1} {
        \pgfmathsetmacro{\dx}{\g * 0.16}
        \pgfmathsetmacro{\dy}{\g * 0.10}
        \pgfmathsetmacro{\sc}{0.90 - \g * 0.13}
        \pgfmathsetmacro{\tealpct}{int(40 * \sc)}
        \pgfmathsetmacro{\cyanpct}{int(40 * \sc)}
        \pgfmathsetmacro{\tealdraw}{int(70 * \sc)}
        \pgfmathsetmacro{\bluedraw}{int(60 * \sc)}
        \foreach \r in {0, 1, 2, 3, 4} {
          \pgfmathsetmacro{\yc}{0.95 - \r * 0.24 + \dy}
          \pgfmathsetmacro{\xc}{-1.50 + \dx}
          \filldraw[draw=teal!\tealdraw, line width=0.3pt, fill=teal!\tealpct,
          rounded corners=1pt]
          (\xc - 0.13, \yc - 0.10) rectangle (\xc + 0.13, \yc + 0.10);
        }
        \foreach \i in {0, 1, 2} {
          \pgfmathsetmacro{\yi}{0.71 - \i * 0.26 + \dy}
          \pgfmathsetmacro{\xi}{0.00 + \dx}
          \filldraw[draw=blue!\bluedraw, line width=0.3pt, fill=cyan!\cyanpct,
          rounded corners=1pt]
          (\xi - 0.13, \yi - 0.11) rectangle (\xi + 0.13, \yi + 0.11);
        }
        \foreach \r in {0, 1, 2, 3, 4} {
          \pgfmathsetmacro{\yc}{0.95 - \r * 0.24 + \dy}
          \pgfmathsetmacro{\xc}{1.45 + \dx}
          \filldraw[draw=teal!\tealdraw, line width=0.3pt, fill=teal!\tealpct,
          rounded corners=1pt]
          (\xc - 0.13, \yc - 0.10) rectangle (\xc + 0.13, \yc + 0.10);
        }
      }

      \foreach \r in {0, 1, 2, 3, 4} {
        \pgfmathsetmacro{\yc}{0.95 - \r * 0.24}
        \filldraw[draw=teal!80, line width=0.5pt, fill=teal!45, rounded corners=1pt]
        (-1.63, \yc - 0.10) rectangle (-1.37, \yc + 0.10);
      }
      \node[anchor=south, font=\tiny, text=black]
      at (-1.50, 1.10) {$N$ rows};

      \foreach \i in {0, 1, 2} {
        \pgfmathsetmacro{\yi}{0.71 - \i * 0.26}
        \filldraw[draw=blue!70, line width=0.5pt, fill=cyan!40, rounded corners=1pt]
        (-0.13, \yi - 0.11) rectangle (0.13, \yi + 0.11);
      }
      \coordinate(inducingSouth) at (0, 0.19);

      \node[anchor=south, font=\tiny, text=black, align=center]
      at (0.00, 0.94) {$K$ inducing};

      \foreach \r in {0, 1, 2, 3, 4} {
        \pgfmathsetmacro{\yc}{0.95 - \r * 0.24}
        \filldraw[draw=teal!80, line width=0.5pt, fill=teal!45, rounded corners=1pt]
        (1.32, \yc - 0.10) rectangle (1.58, \yc + 0.10);
      }
      \node[anchor=south, font=\tiny, text=black]
      at (1.45, 1.10) (colEmbOutRows) {$N$ rows};

      \coordinate (bcAnchor) at (1.60, -0.15);
      \begin{scope}[semithick, black!60]
        \draw ($(bcAnchor) + (-0.08, -0.05)$) -- ($(bcAnchor) + (-0.104, -0.012)$);
        \draw ($(bcAnchor) + (-0.08, -0.05)$) -- ($(bcAnchor) + (0.24, 0.15)$);
        \draw ($(bcAnchor) + (0.24, 0.15)$) -- ($(bcAnchor) + (0.216, 0.188)$);
        \draw ($(bcAnchor) + (0.24, 0.15)$) -- ($(bcAnchor) + (0.40, 0.25)$);
        \draw ($(bcAnchor) + (0.40, 0.25)$) -- ($(bcAnchor) + (0.376, 0.288)$);
        \node[anchor=south, font=\tiny, text=black, rotate=32] at ($(bcAnchor) + (0.3, -0.15)$)  {chunk};
      \end{scope}

      \coordinate (bcolAnchor) at (-1.30, -0.15);
      \begin{scope}[semithick, black!60]
        \draw ($(bcolAnchor) + (-0.08, -0.05)$) -- ($(bcolAnchor) + (-0.104, -0.012)$);
        \draw ($(bcolAnchor) + (-0.08, -0.05)$) -- ($(bcolAnchor) + (0.24, 0.15)$);
        \draw ($(bcolAnchor) + (0.24, 0.15)$) -- ($(bcolAnchor) + (0.40, 0.25)$);
        \draw ($(bcolAnchor) + (0.40, 0.25)$) -- ($(bcolAnchor) + (0.376, 0.288)$);
        \node[anchor=south, font=\tiny, text=black, rotate=32] at ($(bcolAnchor) + (0.3, -0.15)$)  {columns};
      \end{scope}

      \coordinate (funnelA) at (-0.75, 0.45);
      \begin{scope}[every path/.style={
        -, thin, draw=black, opacity=0.55, line cap=round}]
        \foreach \rowy in {0.95, 0.71, 0.47, 0.23, -0.01} {
          \draw (-1.35, \rowy) -- (funnelA);
        }
      \end{scope}
      \begin{scope}[every path/.style={
        -Stealth, thin, draw=black, opacity=0.75, line cap=round}]
        \foreach \indy in {0.71, 0.45, 0.19} {
          \draw (funnelA) -- (-0.15, \indy);
        }
      \end{scope}

      \coordinate (funnelB) at (0.75, 0.45);
      \begin{scope}[every path/.style={
        -, thin, draw=black, opacity=0.55, line cap=round}]
        \foreach \indy in {0.71, 0.45, 0.19} {
          \draw (0.15, \indy) -- (funnelB);
        }
      \end{scope}
      \begin{scope}[every path/.style={
        -Stealth, thin, draw=black, opacity=0.75, line cap=round}]
        \foreach \rowy in {0.95, 0.71, 0.47, 0.23, -0.01} {
          \draw (funnelB) -- (1.30, \rowy);
        }
      \end{scope}

      \node[anchor=west, font=\scriptsize, text=black, align=left,
      text width=2.9cm]
      at (3.70, 0.45)
      {applied per column\\in parallel
        \tikz[baseline=-0.5ex]{\draw[dash pattern={on 2pt off 1pt},black,thin](0,0)--(9pt,0);}
      \\ or chunked~\tikz[baseline=-0.5ex]{\draw[dotted,black,thick](0,0)--(8pt,0);}};

      \node[fit={(-2.05, -0.25) (2.05, 1.40)}, inner sep=0pt] (tfcol) {};
    \end{scope}

    \begin{pgfonlayer}{midground}
      \draw[arrow] (taeplus.south) -- (taeplus.south |- cyanTitle.north);
    \end{pgfonlayer}


    \begin{scope}[yshift=-0.4cm]
      \coordinate (featRow) at (0, -1.60);

      \foreach \g in {2, 1} {
        \pgfmathsetmacro{\dx}{\g * 0.16}
        \pgfmathsetmacro{\dy}{\g * 0.10}
        \pgfmathsetmacro{\sc}{0.45 - \g * 0.13}
        \pgfmathsetmacro{\bluepct}{int(100 * \sc)}
        \pgfmathsetmacro{\tealpct}{int(65 * \sc)}
        \pgfmathsetmacro{\bluedraw}{int(120 * \sc)}
        \pgfmathsetmacro{\tealdraw}{int(120 * \sc)}
        \foreach \k in {0, 1, 2, 3} {
          \pgfmathsetmacro{\xc}{-2.30 + \k * 0.43 + \dx}
          \filldraw[draw=blue!\bluedraw, line width=0.3pt, fill=blue!\bluepct,
          rounded corners=0.5pt]
          (\xc, -1.85 + \dy) rectangle (\xc + 0.36, -1.35 + \dy);
        }
        \foreach \k in {0, 1, 2, 3, 4, 5} {
          \pgfmathsetmacro{\xf}{-0.40 + \k * 0.43 + \dx}
          \filldraw[draw=teal!\tealdraw, line width=0.3pt, fill=teal!\tealpct,
          rounded corners=0.5pt]
          (\xf, -1.85 + \dy) rectangle (\xf + 0.36, -1.35 + \dy);
        }
      }

      \foreach \k in {0, 1, 2, 3} {
        \pgfmathsetmacro{\xc}{-2.30 + \k * 0.43}
        \filldraw[draw=blue!70!black, line width=0.4pt, fill=blue!40,
        rounded corners=0.5pt]
        (\xc, -1.85) rectangle (\xc + 0.36, -1.35);
        \node[font=\tiny\bfseries, text=white] at (\xc + 0.18, -1.60) {C};
      }
      \foreach \k in {0, 1, 2, 3, 4, 5} {
        \pgfmathsetmacro{\xf}{-0.40 + \k * 0.43}
        \filldraw[draw=teal!80, line width=0.3pt, fill=teal!25,
        rounded corners=0.5pt]
        (\xf, -1.85) rectangle (\xf + 0.36, -1.35);
      }

      \coordinate (brAnchor) at (2.15, -1.88);
      \begin{scope}[semithick, black!60]
        \draw ($(brAnchor) + (-0.08, -0.05)$) -- ($(brAnchor) + (-0.104, -0.012)$);
        \draw ($(brAnchor) + (-0.08, -0.05)$) -- ($(brAnchor) + (0.24, 0.15)$);
        \draw ($(brAnchor) + (0.24, 0.15)$) -- ($(brAnchor) + (0.216, 0.188)$);
        \draw ($(brAnchor) + (0.24, 0.15)$) -- ($(brAnchor) + (0.40, 0.25)$);
        \draw ($(brAnchor) + (0.40, 0.25)$) -- ($(brAnchor) + (0.376, 0.288)$);
        \node[anchor=south, font=\tiny, text=black, rotate=32] at ($(brAnchor) + (0.3, -0.15)$)  {chunk};
      \end{scope}

      \draw[decorate, decoration={brace, mirror, amplitude=3pt}, black]
      (-0.42, -1.87) -- (2.13, -1.87);
      \node[anchor=north, font=\scriptsize, text=black]
      at (0.85, -1.82) {\tiny{columns}};
    \end{scope}

    \begin{scope}[yshift=0.15cm]
      \node[anchor=south, font=\footnotesize\bfseries, text=black,
        draw=groupGreenEdge, thick, rounded corners=2pt,
      fill=groupGreen, inner xsep=3pt, inner ysep=1pt] (greenTitle)
      at (0, -1.05) {Feature Aggregation \tiny{(row-wise)}};
      \node[draw=groupGreenEdge, thick, fill=white, rounded corners=2pt,
        font=\scriptsize\bfseries, text=black,
        inner sep=2pt, anchor=north east]
      at (3.35, -0.96) {$\times\,3$};

      \coordinate (bowAnchor) at (-0.30, -1.15);
      \begin{scope}[every path/.style={
            -Stealth, thick, draw=black, opacity=0.55,
        line cap=round}]
        \foreach \k in {0, 1, 2, 3} {
          \pgfmathsetmacro{\xc}{-2.12 + \k * 0.43}
          \draw (bowAnchor) to [out=180,in=70 - 4 * \k] (\xc, -1.75);
        }
        \foreach \k in {0, 1, 2, 3, 4, 5} {
          \pgfmathsetmacro{\xf}{-0.22 + \k * 0.43}
          \draw (bowAnchor)to [out=0,in=100 + 4 * \k] (\xf, -1.75);
        }

      \end{scope}

      \node[anchor=west, font=\scriptsize, text=black, align=left,
      text width=2.7cm]
      at (3.70, -1.80)
      {applied per row\\
      in parallel \\ or chunked\\ (recomputing column embeddings)};

      \node[fit={(-2.55, -1.05) (2.55, -2.50)}, inner sep=0pt] (tfrow) {};


      \pgfmathsetmacro{\yc}{-3.05}
      \filldraw[draw=teal!85!black, line width=0.4pt, fill=teal!30, rounded corners=0.5pt] (-0.88, {\yc - 0.21}) rectangle (-0.88 + 0.43 * 3 + 0.36 + 0.1, {\yc + 0.21});
      \foreach \k in {0,1,2,3} {
        \pgfmathsetmacro{\xc}{-0.83 + \k * 0.43}
        \filldraw[draw=blue!70!black, line width=0.4pt, fill=blue!40,
        rounded corners=0.5pt]
        (\xc, {\yc - 0.14}) rectangle (\xc + 0.36, {\yc + 0.14});
        \node[font=\tiny\bfseries, text=white]
        at (\xc + 0.18, \yc) {C};
      }
      \node[anchor=west, font=\scriptsize, text=black, align=left]
      at (0.95, \yc)
      {4 CLS per row\\flatten $\to 4d$};

      \draw[arrow] (-1.475, -1.85) |- (-0.88, \yc);

      \coordinate (addPos) at (0, -3.60);
      \node[plus, fill=orange!25, draw=orange!70!black] (iclplus) at (addPos) {$+$};

      \draw[thick, black] (0, \yc -0.2) -- (iclplus.north);

      \begin{scope}[shift={(\orthXshift, -3.60)}]
        \foreach \i/\col in {0/cA2, 1/cB2, 2/cX2, 3/cD2} {
          \filldraw[draw=black!40, line width=0.15pt, fill=\col]
          (-0.42, {0.18 - \i*0.09}) rectangle (0.42, {0.10 - \i*0.09});
        }
        \node[draw=blue!70!black, thick, rounded corners=2pt,
        minimum width=1.05cm, minimum height=0.50cm, inner sep=0pt]
        (iclTable) at (0, 0) {};
        \node[anchor=east, font=\scriptsize, text=black] at (1.8, 0) {$\leftarrow\!y_i \in \mathcal{Y}$};
        \node[anchor=south, font=\tiny, text=black, align=center]
        at (0, 0.28) {Label Embedding (trainable orth.)};
      \end{scope}

      \draw[bluearrow] (iclTable.west) -- (iclplus.east);
      \begin{scope}[yshift=0.4cm]
        \def\iclTitleY{-4.65}      %
        \def\iclTrainYC{-5.35}     %
        \def\iclTestYC{-6.05}      %
        \def\iclBarHH{0.20}        %
        \def\iclBarHW{0.40}        %
        \def\iclBotY{-6.35}        %

        \foreach \i/\xc in {1/-1.50, 2/-0.50, 3/0.50, 4/1.50} {
          \filldraw[draw=groupOrangeEdge!75, line width=0.4pt,
            fill=groupOrangeEdge!22, rounded corners=0.5pt]
            (\xc - \iclBarHW, \iclTrainYC - \iclBarHH)
            rectangle
            (\xc + \iclBarHW, \iclTrainYC + \iclBarHH);
          \node[font=\scriptsize, text=black, inner sep=0pt]
            at (\xc, \iclTrainYC)
            {$h^{\mathrm{train}}_{\i}$};
          \coordinate (trBar\i N) at (\xc, \iclTrainYC + \iclBarHH);
          \coordinate (trBar\i S) at (\xc, \iclTrainYC - \iclBarHH);
        }
        \foreach \i/\xc in {1/-0.50, 2/0.50} {
          \filldraw[draw=groupOrangeEdge!90, line width=0.4pt,
            fill=groupOrangeEdge!42, rounded corners=0.5pt]
            (\xc - \iclBarHW, \iclTestYC - \iclBarHH)
            rectangle
            (\xc + \iclBarHW, \iclTestYC + \iclBarHH);
          \node[font=\scriptsize, text=black, inner sep=0pt]
            at (\xc, \iclTestYC)
            {$h^{\mathrm{test}}_{\i}$};
          \coordinate (teBar\i N) at (\xc, \iclTestYC + \iclBarHH);
          \coordinate (teBar\i S) at (\xc, \iclTestYC - \iclBarHH);
        }

        \coordinate (iclBowAnchor) at (0, -4.85);
        \begin{scope}[every path/.style={
          -Stealth, thick, draw=black, opacity=0.55, line cap=round}]
          \foreach \k/\xc in {0/-1.50, 1/-0.50} {
            \pgfmathsetmacro{\inAng}{70 - 12 * \k}
            \draw (iclBowAnchor) to[out=180, in=\inAng]
              (\xc, {\iclTrainYC + \iclBarHH});
          }
          \foreach \k/\xc in {0/0.50, 1/1.50} {
            \pgfmathsetmacro{\inAng}{110 + 12 * \k}
            \draw (iclBowAnchor) to[out=0, in=\inAng]
              (\xc, {\iclTrainYC + \iclBarHH});
          }
        \end{scope}
        \node[anchor=west, font=\scriptsize, text=black, align=left]
          at (3.70, -5.10)
          {train$\,\leftrightarrow\,$train\\\textit{multi-head self-attn}};

        \begin{scope}[every path/.style={
          -Stealth, thin, black, line cap=round}]
          \foreach \teX in {-0.50, 0.50} {
            \foreach \trX in {-1.50, -0.50, 0.50, 1.50} {
              \draw[opacity=0.65]
                (\teX, \iclTestYC + \iclBarHH)
                -- (\trX, \iclTrainYC - \iclBarHH);
            }
          }
        \end{scope}
        \node[anchor=west, font=\scriptsize, text=black, align=left]
          at (3.70, -6.00)
          {test$\,\rightarrow\,$train\\\textit{multi-query cross-attn}};

        \node[anchor=south, font=\footnotesize\bfseries, text=black,
          draw=groupOrangeEdge, thick, rounded corners=2pt,
          fill=groupOrange, inner xsep=3pt, inner ysep=1pt] (orangeTitle)
          at (0, \iclTitleY)
          {In-Context Learning};
        \node[draw=groupOrangeEdge, thick, fill=white, rounded corners=2pt,
          font=\scriptsize\bfseries, text=black, inner sep=2pt,
          anchor=north east]
          at (3.35, -4.56) {$\times\,24$};

        \node[fit={(-2.00, \iclBotY) (2.00, \iclTitleY)},
          inner sep=0pt] (tficl) {};

        \begin{pgfonlayer}{midground}
          \draw[arrow] (iclplus.south) -- (orangeTitle.north);
        \end{pgfonlayer}


        \coordinate (decTop) at (0, -7.40);

        \def\trainx{-1.55}
        \def\testx{1.20}
        \def\rowdy{0.44}
        \def\rowytop{-7.60}

        \node[anchor=south, font=\footnotesize\bfseries, text=black,
          draw=groupPurpleEdge, thick, rounded corners=2pt,
        fill=groupPurple, inner xsep=3pt, inner ysep=1pt] (purpleTitle)
        at (0, -7.40) {Many-Class Decoder};

        \begin{pgfonlayer}{midground}
          \draw[arrow] (0, {\iclBotY - 0.14}) -- (purpleTitle.north);
        \end{pgfonlayer}

        \foreach \i/\cls/\letter/\angA/\angB in {
          1/cA/0/30/60,
          2/cB/1/120/150,
          3/cX/2/200/230,
          4/cA/0/10/40
        } {
          \pgfmathsetmacro{\rowy}{\rowytop - (\i - 1) * \rowdy}
          \node[anchor=east, font=\scriptsize] at ($(\trainx - 0.28, \rowy)$)
          {$h^{\mathrm{train}}_{\i}$};
          \filldraw[draw=\cls!60!black, line width=0.4pt, fill=\cls, rounded corners=1.5pt]
          ($(\trainx - 0.18, \rowy - 0.15)$) rectangle
          ($(\trainx + 0.48, \rowy + 0.15)$);
          \node[font=\scriptsize\bfseries, text=white, anchor=center]
          at ($(\trainx + 0.15, \rowy)$) {\letter};
          \foreach \k/\ang in {0/\angA, 1/\angB} {
            \pgfmathsetmacro{\cx}{\trainx + 0.68 + \k*0.32}
            \filldraw[draw=violet!50!black, line width=0.3pt, fill=violet!15]
            ($(\cx - 0.14, \rowy - 0.17)$) rectangle
            ($(\cx + 0.14, \rowy + 0.17)$);
            \draw[-{Stealth[length=3pt, width=2.4pt]},
              line width=0.4pt, violet!55!black]
              ($(\cx, \rowy) + ({0.09*cos(\ang+180)}, {0.09*sin(\ang+180)})$) --
              ($(\cx, \rowy) + ({0.09*cos(\ang)},     {0.09*sin(\ang)})$);
          }
          \coordinate (tr\i) at ($(\trainx + 1.14, \rowy)$);
        }

        \def\testytop{-7.90}
        \def\testdy{0.88}
        \foreach \i/\angA/\angB in {1/25/55, 2/140/170} {
          \pgfmathsetmacro{\rowy}{\testytop - (\i - 1) * \testdy}
          \foreach \k/\ang in {0/\angA, 1/\angB} {
            \pgfmathsetmacro{\cx}{\testx + \k*0.32 - 0.16}
            \filldraw[draw=violet!60!black, line width=0.3pt, fill=violet!22]
            ($(\cx - 0.14, \rowy - 0.17)$) rectangle
            ($(\cx + 0.14, \rowy + 0.17)$);
            \draw[-{Stealth[length=3pt, width=2.4pt]},
              line width=0.4pt, violet!65!black]
              ($(\cx, \rowy) + ({0.09*cos(\ang+180)}, {0.09*sin(\ang+180)})$) --
              ($(\cx, \rowy) + ({0.09*cos(\ang)},     {0.09*sin(\ang)})$);
          }
          \node[anchor=west, font=\scriptsize] at ($(\testx + 0.32, \rowy)$)
          {$h^{\mathrm{test}}_{\i}$};
          \coordinate (te\i) at ($(\testx - 0.30, \rowy)$);
          \coordinate (teR\i) at ($(\testx + 0.85, \rowy)$);
        }

        \draw[cA, line width=1.4pt, opacity=0.85] (te1) -- (tr1);
        \draw[cA, line width=1.0pt, opacity=0.65] (te1) -- (tr4);
        \draw[cB, line width=1.3pt, opacity=0.80] (te2) -- (tr2);
        \draw[cX, line width=1.0pt, opacity=0.70] (te2) -- (tr3);

        \node[anchor=west, font=\scriptsize, text=black, align=left]
          at (3.70, -7.95)
          {Attention-weighted\\ average of one-hot \\ encoded labels $(y_i)$};

        \foreach \i/\wA/\wB/\wC/\wD in {
          1/1.00/0.00/0.00/0.00,
          2/0.00/0.60/0.40/0.00
        } {
          \pgfmathsetmacro{\rowy}{\testytop - (\i - 1) * \testdy}
          \pgfmathsetmacro{\xstart}{\testx + 1.00}
          \pgfmathsetmacro{\barH}{0.12}
          \pgfmathsetmacro{\barW}{0.75}
          \pgfmathsetmacro{\sA}{\wA * \barW}
          \pgfmathsetmacro{\sB}{\wB * \barW}
          \pgfmathsetmacro{\sC}{\wC * \barW}
          \pgfmathsetmacro{\sD}{\wD * \barW}
          \filldraw[fill=cA, draw=black!40, line width=0.2pt]
          (\xstart, \rowy - \barH) rectangle (\xstart + \sA, \rowy + \barH);
          \pgfmathsetmacro{\xa}{\xstart + \sA}
          \filldraw[fill=cB, draw=black!40, line width=0.2pt]
          (\xa, \rowy - \barH) rectangle (\xa + \sB, \rowy + \barH);
          \pgfmathsetmacro{\xb}{\xa + \sB}
          \filldraw[fill=cX, draw=black!40, line width=0.2pt]
          (\xb, \rowy - \barH) rectangle (\xb + \sC, \rowy + \barH);
          \pgfmathsetmacro{\xc}{\xb + \sC}
          \filldraw[fill=cD, draw=black!40, line width=0.2pt]
          (\xc, \rowy - \barH) rectangle (\xc + \sD, \rowy + \barH);
        }
        \node[anchor=south, font=\scriptsize\bfseries, text=black, align=center]
        at ($(\testx + 1.40, \testytop + 0.2)$) {$p(y\!\mid\!h^{\mathrm{test}}_i)$};

        \node[anchor=north, font=\scriptsize, align=center] at (0, -9.55)
        {$\hat{y} \in \mathbb{R}^{N_\text{test} \times |\mathcal{Y}|}$ \,(class logits, many-class classification)};
        \draw[arrow]
        (0, -9.20) -- (0, -9.55);

        \node[fit={(\trainx - 1.50, -7.40) (\trainx - 0.50, -9.05)},
        inner sep=0pt] (purpleAnchorL) {};
        \node[fit={(\testx + 0.85, -7.40) (\testx + 1.85, -9.05)},
        inner sep=0pt] (purpleAnchorR) {};

      \end{scope}

      \def\stageW{6.8cm}
      \begin{scope}[on background layer]
        \node[fit=(tfcol), minimum width=\stageW,
          fill=groupCyan, draw=groupCyanEdge, thick,
        rounded corners=4pt, inner xsep=10pt, inner ysep=4pt] (cyanGroup) {};

        \node[fit=(tfrow), minimum width=\stageW,
          fill=groupGreen, draw=groupGreenEdge, thick,
        rounded corners=4pt, inner xsep=10pt, inner ysep=4pt] (greenGroup) {};

        \node[fit=(tficl), minimum width=\stageW,
          fill=groupOrange, draw=groupOrangeEdge, thick,
        rounded corners=4pt, inner xsep=10pt, inner ysep=4pt] (orangeGroup) {};

        \node[fit=(purpleAnchorL)(purpleAnchorR), minimum width=\stageW,
          fill=groupPurple, draw=groupPurpleEdge, thick,
        rounded corners=4pt, inner xsep=10pt, inner ysep=6pt] (purpleGroup) {};
      \end{scope}
    \end{scope}

    \begin{pgfonlayer}{midground}
      \node[plus, fill=orange!25, draw=orange!70!black] (cyansw) at (0, -0.05) {};
      \draw (0, -0.05) node[spdt, scale=0.3] {};
      \draw[arrow, dotted] (inducingSouth.south -| cyansw) -- node[right, pos=0.65, font=\tiny, text=black] {$3\mkern-6mu\times\mkern-6muC\mkern-6mu\times\mkern-6muK$} (cyansw.north);
      \draw[arrow, dash pattern={on 2pt off 1pt}] let
      \p1 = (colEmbOutRows |- cyanGroup.south),
      \p2 = (cyansw.east)
      in
      (\p1) -- node[right, pos=0.5, font=\tiny, text=black] {$C\mkern-6mu\times\mkern-6muN$} (\x1, \y2) -- (\p2);
      \draw[arrow] (cyansw.south) -- (greenTitle.north);
      \draw[dotted, thick] (linear.west) -- ++(-1.2, 0) coordinate (lhsCorner) -- (lhsCorner |- {$(cyansw.west) + (0.2, 0.4)$}) -- node[above=4pt, left, font=\tiny, text=black] {$(3\!+\!3)\mkern-6mu\times\mkern-6muC$} ($(cyansw.west) + (0.2, 0.4)$);

    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}

